Autonomous AI Agents for Option Hedging: Enhancing Financial Stability through Shortfall Aware Reinforcement Learning

The deployment of autonomous AI agents in derivatives markets has widened a practical gap between static model calibration and realized hedging outcomes. We introduce two reinforcement learning frameworks, a novel Replication Learning of Option Pricing (RLOP) approach and an adaptive extension of Q-learner in Black-Scholes (QLBS), that prioritize shortfall probability and align learning objectives with downside sensitive hedging. Using listed SPY and XOP options, we evaluate models using realized path delta hedging outcome distributions, shortfall probability, and tail risk measures such as Expected Shortfall. Empirically, RLOP reduces shortfall frequency in most slices and shows the clearest tail-risk improvements in stress, while implied volatility fit often favors parametric models yet poorly predicts after-cost hedging performance. This friction-aware RL framework supports a practical approach to autonomous derivatives risk management as AI-augmented trading systems scale.

==> plot/qlbs.tex <==
\begin{tikzpicture}[x=0.8cm,y=0.8cm, line cap=round, line join=round]
\begin{scope}[rotate=90]
  % ---- key coordinates ----
  \coordinate (O)   at (2,0); 
  \coordinate (t0)  at (4,0); \coordinate (t0a)  at (4,2.5);
  \coordinate (T)   at (7.5,0);
  \coordinate (tau) at (7.65,0);

  % ---- timeline (bottom) ----
  % past: solid
  \draw[thick,dotted] ($(O)+(0, -1)$) -- ($(t0)+(0, -1)$);
  % future: dotted
  \draw[thick,-stealth] ($(t0)+(0, -1)$) --($(T)+(0, -1)$);

  \node[right] at ($(O)+(0, -1)$) {$0$};
  \node[right]      at ($(t0)+(0, -1)$) {$t$};
  \node[right]      at ($(T)+(0, -1)$) {$T$};

  % ---- current time marker ----
  \fill ($(t0)+(0, -1)$) circle (2.2pt);

  % ---- state annotation (above timeline) ----
  % \node[above] at ($(t0a)+(0,1.1)$) {};


  % ---- scenario fan (all above timeline) ----
  \node[above] at ($(6.85,2.05)$) {$S_T$};
  \draw[color=gray] (t0a) --
  ++(0.055,0.117) -- ++(0.055,0.074) -- ++(0.055,0.149) -- ++(0.055,0.151) -- ++(0.055,0.152) -- ++(0.055,0.084) -- ++(0.055,0.018) -- ++(0.055,0.056) -- ++(0.055,0.105) -- ++(0.055,0.045) -- ++(0.055,0.083) -- ++(0.055,0.094) -- ++(0.055,0.085) -- ++(0.055,-0.047) -- ++(0.055,0.020) -- ++(0.055,0.103) -- ++(0.055,0.035) -- ++(0.055,0.006) -- ++(0.055,0.015) -- ++(0.055,0.013) -- ++(0.055,0.089) -- ++(0.055,-0.042) -- ++(0.055,0.073) -- ++(0.055,0.009) -- ++(0.055,0.006) -- ++(0.055,0.007) -- ++(0.055,0.054) -- ++(0.055,0.057) -- ++(0.055,0.050) -- ++(0.055,-0.035) -- ++(0.055,0.075) -- ++(0.055,0.051) -- ++(0.055,0.046) -- ++(0.055,-0.031) -- ++(0.055,0.088) -- ++(0.055,0.047) -- ++(0.055,0.019) -- ++(0.055,0.099) -- ++(0.055,-0.010) -- ++(0.055,0.073) -- ++(0.055,0.006) -- ++(0.055,-0.072) -- ++(0.055,0.027) -- ++(0.055,0.074) -- ++(0.055,-0.008) -- ++(0.055,-0.019) -- ++(0.055,-0.064) -- ++(0.055,0.020) -- ++(0.055,-0.035) -- ++(0.055,-0.007) -- ++(0.055,0.022) -- ++(0.055,-0.052) -- ++(0.055,0.058) -- ++(0.055,-0.052) -- ++(0.055,-0.032) -- ++(0.055,0.067) -- ++(0.055,-0.109) -- ++(0.055,0.025) -- ++(0.055,-0.021) -- ++(0.055,0.065) -- ++(0.055,0.026) -- ++(0.055,0.067) -- ++(0.055,-0.016) ;
  \draw[color=gray] (t0a) --
  ++(0.055,0.049) -- ++(0.055,0.082) -- ++(0.055,0.053) -- ++(0.055,0.020) -- ++(0.055,0.061) -- ++(0.055,0.102) -- ++(0.055,0.079) -- ++(0.055,-0.002) -- ++(0.055,-0.029) -- ++(0.055,0.003) -- ++(0.055,0.034) -- ++(0.055,-0.079) -- ++(0.055,0.024) -- ++(0.055,-0.025) -- ++(0.055,0.000) -- ++(0.055,0.009) -- ++(0.055,0.019) -- ++(0.055,0.052) -- ++(0.055,0.079) -- ++(0.055,0.020) -- ++(0.055,0.089) -- ++(0.055,-0.011) -- ++(0.055,0.037) -- ++(0.055,0.061) -- ++(0.055,0.019) -- ++(0.055,-0.021) -- ++(0.055,-0.028) -- ++(0.055,-0.005) -- ++(0.055,0.027) -- ++(0.055,-0.032) -- ++(0.055,0.007) -- ++(0.055,0.009) -- ++(0.055,0.042) -- ++(0.055,0.024) -- ++(0.055,0.029) -- ++(0.055,-0.020) -- ++(0.055,0.006) -- ++(0.055,0.049) -- ++(0.055,0.079) -- ++(0.055,-0.054) -- ++(0.055,0.079) -- ++(0.055,0.067) -- ++(0.055,0.036) -- ++(0.055,0.010) -- ++(0.055,-0.018) -- ++(0.055,0.067) -- ++(0.055,0.086) -- ++(0.055,0.074) -- ++(0.055,0.047) -- ++(0.055,-0.000) -- ++(0.055,-0.074) -- ++(0.055,-0.013) -- ++(0.055,0.019) -- ++(0.055,-0.074) -- ++(0.055,0.009) -- ++(0.055,0.011) -- ++(0.055,0.022) -- ++(0.055,-0.067) -- ++(0.055,-0.039) -- ++(0.055,-0.026) -- ++(0.055,0.026) -- ++(0.055,0.067) -- ++(0.055,-0.016) ;
  \draw[thick] (t0a) --
  ++(0.055,-0.009) -- ++(0.055,0.007) -- ++(0.055,-0.004) -- ++(0.055,-0.056) -- ++(0.055,0.029) -- ++(0.055,-0.023) -- ++(0.055,0.013) -- ++(0.055,-0.030) -- ++(0.055,0.054) -- ++(0.055,-0.011) -- ++(0.055,0.011) -- ++(0.055,-0.004) -- ++(0.055,0.023) -- ++(0.055,-0.002) -- ++(0.055,0.004) -- ++(0.055,0.038) -- ++(0.055,0.009) -- ++(0.055,0.021) -- ++(0.055,-0.024) -- ++(0.055,0.021) -- ++(0.055,-0.030) -- ++(0.055,0.020) -- ++(0.055,-0.045) -- ++(0.055,-0.050) -- ++(0.055,-0.009) -- ++(0.055,0.045) -- ++(0.055,0.008) -- ++(0.055,-0.015) -- ++(0.055,-0.004) -- ++(0.055,-0.065) -- ++(0.055,0.017) -- ++(0.055,-0.029) -- ++(0.055,0.022) -- ++(0.055,0.057) -- ++(0.055,0.005) -- ++(0.055,-0.007) -- ++(0.055,0.029) -- ++(0.055,0.010) -- ++(0.055,-0.012) -- ++(0.055,-0.031) -- ++(0.055,-0.043) -- ++(0.055,0.048) -- ++(0.055,0.019) -- ++(0.055,0.061) -- ++(0.055,-0.011) -- ++(0.055,-0.032) -- ++(0.055,0.030) -- ++(0.055,-0.026) -- ++(0.055,-0.058) -- ++(0.055,0.049) -- ++(0.055,-0.026) -- ++(0.055,0.014) -- ++(0.055,-0.019) -- ++(0.055,0.037) -- ++(0.055,-0.025) -- ++(0.055,0.009) -- ++(0.055,0.005) -- ++(0.055,-0.005) -- ++(0.055,0.044) -- ++(0.055,0.026) -- ++(0.055,0.026) -- ++(0.055,0.067);
  \draw[color=gray] (t0a) --
  ++(0.055,-0.127) -- ++(0.055,0.040) -- ++(0.055,-0.173) -- ++(0.055,-0.052) -- ++(0.055,-0.075) -- ++(0.055,-0.066) -- ++(0.055,-0.064) -- ++(0.055,-0.034) -- ++(0.055,0.024) -- ++(0.055,0.034) -- ++(0.055,-0.066) -- ++(0.055,-0.038) -- ++(0.055,-0.038) -- ++(0.055,-0.013) -- ++(0.055,-0.014) -- ++(0.055,0.023) -- ++(0.055,-0.013) -- ++(0.055,0.066) -- ++(0.055,-0.027) -- ++(0.055,-0.012) -- ++(0.055,-0.045) -- ++(0.055,-0.074) -- ++(0.055,-0.084) -- ++(0.055,0.018) -- ++(0.055,-0.079) -- ++(0.055,-0.042) -- ++(0.055,-0.057) -- ++(0.055,-0.009) -- ++(0.055,0.005) -- ++(0.055,-0.062) -- ++(0.055,-0.036) -- ++(0.055,0.014) -- ++(0.055,-0.038) -- ++(0.055,-0.035) -- ++(0.055,-0.006) -- ++(0.055,-0.051) -- ++(0.055,0.176) -- ++(0.055,0.042) -- ++(0.055,-0.060) -- ++(0.055,0.025) -- ++(0.055,0.002) -- ++(0.055,-0.044) -- ++(0.055,0.036) -- ++(0.055,0.027) -- ++(0.055,-0.097) -- ++(0.055,0.029) -- ++(0.055,-0.003) -- ++(0.055,-0.066) -- ++(0.055,-0.080) -- ++(0.055,-0.048) -- ++(0.055,-0.035) -- ++(0.055,0.035) -- ++(0.055,0.086) -- ++(0.055,0.015) -- ++(0.055,0.064) -- ++(0.055,0.049) -- ++(0.055,0.046) -- ++(0.055,-0.136) -- ++(0.055,0.072) -- ++(0.055,0.016)  -- ++(0.055,0.026) -- ++(0.055,0.067);
  \draw[color=gray] (t0a) --
  ++(0.055,-0.032) -- ++(0.055,-0.053) -- ++(0.055,-0.214) -- ++(0.055,-0.108) -- ++(0.055,-0.126) -- ++(0.055,-0.151) -- ++(0.055,-0.081) -- ++(0.055,-0.168) -- ++(0.055,-0.102) -- ++(0.055,-0.070) -- ++(0.055,-0.016) -- ++(0.055,-0.028) -- ++(0.055,-0.087) -- ++(0.055,-0.023) -- ++(0.055,-0.027) -- ++(0.055,-0.027) -- ++(0.055,-0.137) -- ++(0.055,0.060) -- ++(0.055,-0.097) -- ++(0.055,-0.146) -- ++(0.055,-0.040) -- ++(0.055,-0.066) -- ++(0.055,-0.011) -- ++(0.055,0.046) -- ++(0.055,-0.061) -- ++(0.055,-0.062) -- ++(0.055,0.002) -- ++(0.055,0.001) -- ++(0.055,0.013) -- ++(0.055,0.071) -- ++(0.055,0.059) -- ++(0.055,0.001) -- ++(0.055,-0.013) -- ++(0.055,0.016) -- ++(0.055,0.022) -- ++(0.055,0.031) -- ++(0.055,0.022) -- ++(0.055,-0.054) -- ++(0.055,0.021) -- ++(0.055,-0.017) -- ++(0.055,-0.012) -- ++(0.055,-0.009) -- ++(0.055,-0.011) -- ++(0.055,0.031) -- ++(0.055,0.056) -- ++(0.055,-0.114) -- ++(0.055,-0.057) -- ++(0.055,0.092) -- ++(0.055,-0.048) -- ++(0.055,0.058) -- ++(0.055,-0.019) -- ++(0.055,0.110) -- ++(0.055,0.034) -- ++(0.055,-0.016) -- ++(0.055,-0.015) -- ++(0.055,-0.041) -- ++(0.055,-0.065) -- ++(0.055,-0.102) -- ++(0.055,-0.056) -- ++(0.055,-0.058) -- ++(0.055,-0.028) -- ++(0.055,-0.034) ;
  \draw[thick,dotted] (t0a) --
  ++(-0.050,0.049) -- ++(-0.050,-0.165) -- ++(-0.050,0.030) -- ++(-0.050,0.037) -- ++(-0.050,0.257) -- ++(-0.050,-0.076) -- ++(-0.050,-0.015) -- ++(-0.050,0.020) -- ++(-0.050,-0.223) -- ++(-0.050,-0.071) -- ++(-0.050,0.079) -- ++(-0.050,-0.094) -- ++(-0.050,-0.127) -- ++(-0.050,0.003) -- ++(-0.050,0.103) -- ++(-0.050,-0.191) -- ++(-0.050,-0.141) -- ++(-0.050,-0.083) -- ++(-0.050,-0.069) -- ++(-0.050,0.002) -- ++(-0.050,-0.159) -- ++(-0.050,0.109) -- ++(-0.050,0.158) -- ++(-0.050,0.006) -- ++(-0.050,-0.092) -- ++(-0.050,0.014);

  \draw[-{Stealth[length=2mm,width=1.5mm]}] ($(t0)+(0,1.5)$) -- ($(t0)+(0,2)$);

  % ---- cross-section for dispersion ----
  \draw[dashed,thick] ($(tau)+(0,0.3)$) -- ($(tau)+(0,4.8)$);

  % \draw[decorate, decoration={brace, amplitude=6pt}, thick]
  %   ($(tau)+(0,4.6)$) -- ($(tau)+(0,0.6)$);

  % labels for dispersion and variance term
  \node[align=center] at ($(t0a)+(1.3,2.7)$)
    {$\text{Var}\,\Pi_t$ \\under\\ \cref{eq:self-financing}};

    
  \node[align=center,above] at ($(t0a)+(-0.7,-2.05)$) {hedge $u_t$ \\ state $(t,S_t)$};

  \node[align=right] at ($(tau)+(0.5,2.5)$)
    {terminal condition $h$};

\end{scope}
\end{tikzpicture}


==> plot/rlop.tex <==
\begin{tikzpicture}[x=0.8cm,y=0.8cm,>=Stealth]
\begin{scope}[yscale=-1]
  % ---------- styles ----------
  \tikzset{
    tl/.style={line width=0.9pt},
    pf/.style={line width=0.9pt},
    tick/.style={line width=0.9pt},
    darr/.style={dashed, line width=0.8pt, ->},
    dot/.style={circle, fill=black, inner sep=1.3pt},
  }

  % ---------- key x-positions ----------
  % Use symbolic positions for readability; adjust if you want different spacing
  \def\xO{0}
  \def\xOne{1}
  \def\xTwo{2}
  \def\xTmid{6}  % position of t on the top timeline
  \def\xT{9}     % position of T on the top timeline

  % ---------- top timeline ----------
  \draw[tl] (\xO,0) -- (\xT,0);

  % ticks + labels on timeline
  \foreach \x/\lab in {\xO/0,\xOne/1,\xTwo/2,\xTmid/$t$,\xT/$T$}{
    \draw[tick] (\x,0.12) -- (\x,-0.12);
    \node[below] at (\x,0.18) {\lab};
  }
  \node[below] at (3.9,0.2) {$\cdots$};
  \node[below] at (7.5,0.2) {$\cdots$};

  % ---------- left labels ----------
  \node[anchor=east] at (-0.25,-0.3) {portfolio};
  \node[anchor=east,color=gray] at (-0.25,-1.1) {\#1};
  \node[anchor=east,color=gray] at (-0.25,-2.00) {\#2};
  \node[anchor=east] at (-0.25,-3.30) {\#$t$};
  \node[anchor=east,color=gray] at (-0.25,-4.6) {\#$T$};

  % ---------- portfolio #1 (0 -> 1) ----------
  \node[dot,color=gray] at (\xO,-1.10) {};
  \draw[pf,color=gray] (\xO,-1.10) -- (\xOne,-1.10);
  % bracket indicating u_0^(1)
  % \draw[line width=0.9pt] (\xO+0.05,-1.52) -- (\xOne-0.05,-1.52);
  % \draw[line width=0.9pt] (\xO+0.05,-1.52) -- (\xO+0.05,-1.42);
  % \draw[line width=0.9pt] (\xOne-0.05,-1.52) -- (\xOne-0.05,-1.42);
  \node[above,color=gray] at (\xO+0.5,-1.10) {$u^{(1)}_{0}$};

  % reward arrow R1 at time 1
  \draw[darr,color=gray] (\xOne,-1.10) -- (\xOne,-0.2);
  \node[right,color=gray] at (\xOne, -0.7) {$R_{1}$};

  % ---------- portfolio #2 (0 -> 2) ----------
  \node[dot,color=gray] at (\xO,-2.00) {};
  \draw[pf,color=gray] (\xO,-2.00) -- (\xTwo,-2.00);
  \draw[tick,color=gray] (\xOne,-2.00+0.12) -- (\xOne,-2.00-0.12);
  \node[above,color=gray] at (\xO+0.5,-2.00) {$u^{(2)}_{0}$};
  \node[above,color=gray] at (\xOne+0.50,-2.00) {$u^{(2)}_{1}$};

  % reward arrow R2 at time 2
  \draw[darr,color=gray] (\xTwo,-2.00) -- (\xTwo,-0.2);
  \node[right,color=gray] at (\xTwo, -1.10) {$R_{2}$};

  % vertical ellipsis between #2 and #t
  \node[color=gray] at (-0.55,-2.70) {$\vdots$};

  % ---------- portfolio #t (0 -> t) ----------
  \node[dot] at (\xO,-3.30) {};
  \draw[pf] (\xO,-3.30) -- (\xTmid,-3.30);
  \draw[tick] (\xOne,-3.30+0.12) -- (\xOne,-3.30-0.12);
  \draw[tick] (\xOne+1.0,-3.30+0.12) -- (\xOne+1.0,-3.30-0.12);
  \draw[tick] (\xTmid-1.0,-3.30+0.12) -- (\xTmid-1.0,-3.30-0.12);
  \node[above] at (\xO+0.5,-3.30) {$u^{(t)}_{0}$};
  \node[above] at (\xOne+0.50,-3.30) {$u^{(t)}_{1}$};
  \node[above] at (\xTmid-0.5,-3.30) {$u^{(t)}_{t-1}$};
  \node[above] at (3.0,-3.30) {$\cdots$};

  % reward arrow Rt at time t
  \draw[darr] (\xTmid,-3.30) -- (\xTmid,-0.2);
  \node[right] at (\xTmid, -1.65) {$R_{t}$};

  % vertical ellipsis between #t and #T
  \node[color=gray] at (-0.55,-4.00) {$\vdots$};

  % ---------- portfolio #T (0 -> T) ----------
  \node[dot,color=gray] at (\xO,-4.6) {};
  \draw[pf,color=gray] (\xO,-4.6) -- (\xT,-4.6);
  \draw[tick,color=gray] (\xOne,-4.6+0.12) -- (\xOne,-4.6-0.12);
  \draw[tick,color=gray] (\xOne+1,-4.6+0.12) -- (\xOne+1,-4.6-0.12);
  \draw[tick,color=gray] (\xT-1,-4.6+0.12) -- (\xT-1,-4.6-0.12);
  \node[above,color=gray] at (\xO+0.5,-4.6) {$u^{(T)}_{0}$};
  \node[above,color=gray] at (\xOne+0.50,-4.6) {$u^{(T)}_{1}$};
  \node[above,color=gray] at (\xT-0.5,-4.6) {$u^{(T)}_{T-1}$};
  \node[above,color=gray] at (5.0,-4.6) {$\cdots$};

  % reward arrow RT at time T
  \draw[darr,color=gray] (\xT,-4.6) -- (\xT,-0.2);
  \node[right,color=gray] at (\xT, -2.3) {$R_{T}$};
\end{scope}
\end{tikzpicture}

